SoK: Design, Vulnerabilities, and Security Measures of Cryptocurrency Wallets

With the advent of decentralised digital currencies powered by blockchain technology, a new era of peer-to-peer transactions has commenced. The rapid growth of the cryptocurrency economy has led to increased use of transaction-enabling wallets, making them a focal point for security risks. As the frequency of wallet-related incidents rises, there is a critical need for a systematic approach to measure and evaluate these attacks, drawing lessons from past incidents to enhance wallet security. In response, we introduce a multi-dimensional design taxonomy for existing and novel wallets with various design decisions. We classify existing industry wallets based on this taxonomy, identify previously occurring vulnerabilities and discuss the security implications of design decisions. We also systematise threats to the wallet mechanism and analyse the adversary's goals, capabilities and required knowledge. We present a multi-layered attack framework and investigate 84 incidents between 2012 and 2024, accounting for $5.4B. Following this, we classify defence implementations for these attacks on the precautionary and remedial axes. We map the mechanism and design decisions to vulnerabilities, attacks, and possible defence methods to discuss various insights.

==> (inline-0) <==
\begin{tabular}{llcccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc}
\toprule
% \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{\textbf{Name}} &
  \multicolumn{1}{c}{\textbf{{\hyperref[fig:wallet-evolution]{Est.}}}} &
  \multicolumn{3}{c}{\textbf{{\hyperref[sec:design-cust]{Custody}}}} &
  \multicolumn{8}{c}{\textbf{{\hyperref[sec:infrastructure]{Infrastructure}}}} &
  \multicolumn{4}{c}{\textbf{{\hyperref[sec:design-init]{Initial.}}}} &
  \multicolumn{3}{c}{\textbf{{\hyperref[sec:design-distr]{Dis.}}}} & 
  % initialise 
  % distribution
  \multicolumn{3}{c}{\textbf{{\hyperref[sec:design-author]{Authoris.}}}} &
  \multicolumn{3}{c}{\textbf{{\hyperref[sec:design-val]{Valid.}}}} &
  \multicolumn{5}{c}{\textbf{{\hyperref[sec:design-authen]{Authentication}}}} &
  \multicolumn{4}{c}{\textbf{{\hyperref[sec:design-rec]{Recovery}}}} &
  \multicolumn{2}{c}{\textbf{{\hyperref[sec:design-rec]{Trans.}}}} &
  \multicolumn{9}{c}{\textbf{{\hyperref[sec:design-rec]{Chains Supported}}}} &
  \multicolumn{15}{c}{\textbf{{\hyperref[sec:threat_framework]{Threat Occurrences}}}} 
  % \multicolumn{2}{c}{\textbf{{\hyperref[sec:attack-framework]{Atk.}}}} &
  \\ 
  \cmidrule(lr){6-13} \cmidrule(lr){14-17} 
  \cmidrule(lr){18-20} \cmidrule(lr){21-23} \cmidrule(lr){24-26} \cmidrule(lr){27-31} \cmidrule(lr){32-35} \cmidrule(lr){36-37} \cmidrule(lr){38-46} \cmidrule(lr){47-61}
  % \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{3}{c}{} &
  \multicolumn{4}{c}{\textbf{Software}} &
  \multicolumn{4}{c}{\textbf{Hardware}} &
  \multicolumn{3}{c}{\textbf{}} &
  \multicolumn{1}{c}{\textbf{}} &
  \multicolumn{1}{c}{\textbf{}} &
    % \multicolumn{1}{c}{\textbf{Sgl.}} &
  \multicolumn{2}{c}{\textbf{}} &
    % \multicolumn{2}{c}{\textbf{Multi.}} &
  \multicolumn{2}{c}{\textbf{}} &
    % \multicolumn{2}{c}{\textbf{User}} &
  \multicolumn{1}{c}{\textbf{}} &
    % \multicolumn{1}{c}{\textbf{RL}} &
  \multicolumn{3}{c}{} &
  \multicolumn{5}{c}{} &
  \multicolumn{4}{c}{} &
  \multicolumn{2}{c}{} &
  \multicolumn{9}{c}{} &
  \multicolumn{15}{c}{} &
  % \rotatebox[origin=l]{90}{\cellcolor{r6}{$0\%$}} &
  % \rotatebox[origin=l]{90}{\cellcolor{r4}{$0\%$}} &
  % \rotatebox[origin=l]{90}{\cellcolor{r1}{$0\%$}} &
  % \rotatebox[origin=l]{90}{\cellcolor{r2}{$0\%$}} &
  % \rotatebox[origin=l]{90}{\cellcolor{r5}{$0\%$}} &
  % \rotatebox[origin=l]{90}{\cellcolor{r3}{$0\%$}} &
  % \rotatebox[origin=l]{90}{\cellcolor{r2}{$0\%$}} &
  % \rotatebox[origin=l]{90}{\cellcolor{r4}{$0\%$}} &
  % \rotatebox[origin=l]{90}{\cellcolor{r1}{$0\%$}} &
  % \rotatebox[origin=l]{90}{\cellcolor{r2}{$0\%$}} &
  % \rotatebox[origin=l]{90}{\cellcolor{r3}{$0\%$}} &
  % \rotatebox[origin=l]{90}{\cellcolor{r3}{$0\%$}} &
  % \rotatebox[origin=l]{90}{\cellcolor{r5}{$0\%$}} &
  % \rotatebox[origin=l]{90}{\cellcolor{r2}{$0\%$}} &
  % \rotatebox[origin=l]{90}{\cellcolor{r4}{$0\%$}} &
  \multicolumn{1}{c}{} 
  
  \\
  \cmidrule(lr){6-9} \cmidrule(lr){10-13} 
  % \cmidrule(lr){19-19} \cmidrule(lr){20-21}
 %  \multicolumn{1}{c}{\multirow{-3}{*}{\rotatebox[origin=l]{90}{\textbf{}}}}
 % &
   &
   \multicolumn{1}{c}{} &
   \rotatebox[origin=l]{90}{Non-Custodial} &
  \rotatebox[origin=l]{90}{Shared-Custodial} &
  \rotatebox[origin=l]{90}{Custodial} &
  \rotatebox[origin=l]{90}{Desktop} &
  \rotatebox[origin=l]{90}{Browser} &
  \rotatebox[origin=l]{90}{Mobile} &
  \rotatebox[origin=l]{90}{Smart} &
  \rotatebox[origin=l]{90}{USB} &
  \rotatebox[origin=l]{90}{Bluetooth} &
  \rotatebox[origin=l]{90}{NFC} &
  \rotatebox[origin=l]{90}{QR Code or Air-Gapped} &
  \rotatebox[origin=l]{90}{Non-Deterministic} &
  \rotatebox[origin=l]{90}{Deterministic (Non-Hierarchical)} &
  \rotatebox[origin=l]{90}{\acf{hd}} &
   \rotatebox[origin=l]{90}{Account Contract} &
  \rotatebox[origin=l]{90}{Single Distributed} &
  \rotatebox[origin=l]{90}{Multi-Sig} &
  \rotatebox[origin=l]{90}{MPC} &
  \rotatebox[origin=l]{90}{Single SK} &
  \rotatebox[origin=l]{90}{Multiple SK} &
  \rotatebox[origin=l]{90}{Relayer} &
  \rotatebox[origin=l]{90}{Single PK Validation} &
  \rotatebox[origin=l]{90}{Multiple PK Validation} &
  \rotatebox[origin=l]{90}{Contract Validation} &
  \rotatebox[origin=l]{90}{PW/PIN} &
  \rotatebox[origin=l]{90}{2FA} &
  \rotatebox[origin=l]{90}{U2F} &
  \rotatebox[origin=l]{90}{Passkey} &
  \rotatebox[origin=l]{90}{Biometric} &
  \rotatebox[origin=l]{90}{12W Seed} &
  \rotatebox[origin=l]{90}{24W Seed} &
  \rotatebox[origin=l]{90}{Social} &
  \rotatebox[origin=l]{90}{DeRec} &
  \rotatebox[origin=l]{90}{Open-Source} &
  \rotatebox[origin=l]{90}{Closed-Source} &
  \rotatebox[origin=l]{90}{Bitcoin (BTC)} &
  \rotatebox[origin=l]{90}{Ethereum (ETH)} &
  \rotatebox[origin=l]{90}{Polygon (MATIC)} &
  \rotatebox[origin=l]{90}{BNB Chain (BNB)} &
  \rotatebox[origin=l]{90}{XRP Ledger (XRP)} &
  \rotatebox[origin=l]{90}{Hedera (HBAR)} &
  \rotatebox[origin=l]{90}{Solana (SOL)} &
  \rotatebox[origin=l]{90}{Cardano (ADA)} &
  \rotatebox[origin=l]{90}{Avalanche (AVAX)} &
  \rotatebox[origin=l]{90}{Inadequate Encryption \cite{cve_15947, cve_37192}} &
  \rotatebox[origin=l]{90}{Insecure Network \cite{cve_33297, cve_14198, cve_17144}} &
  \rotatebox[origin=l]{90}{Library Vulnerability \cite{bitcore_lib, Ledger2023SecurityReport} } &
  \rotatebox[origin=l]{90}{Insecure Permission \cite{cve_32969, halborn_vuln}} &
  \rotatebox[origin=l]{90}{Predictable RNG \cite{cve_31290, cve_23660}} &
  % cve_14199,  tymokhanov2021alpha, fireblocks_23, chainlight
  % \cite{fireblocks_23, chainlight}}
  \rotatebox[origin=l]{90}{Sig. Verif. Logic Flaw \cite{cve_14199, fireblocks_23, AccountMedium, UncoveringVulnerability}} &
  \rotatebox[origin=l]{90}{Side-channel Leakage \cite{cve_14353, cve_14354, KrakenBlog}} &
  \rotatebox[origin=l]{90}{Data Remanence \cite{trezor_memory, trezor_medium}} &
  \rotatebox[origin=l]{90}{Data Manipulation \cite{trezor_memory, trezor_medium}} &
  \rotatebox[origin=l]{90}{Insecure Interactions \cite{ZengoZengo, thodex}} &
  \rotatebox[origin=l]{90}{Inadequate Authentication \cite{open_zeppelin}} &
  \rotatebox[origin=l]{90}{Input Validation Logic Flaw \cite{immunefi}} &
  \rotatebox[origin=l]{90}{Recovery Logic Flaw \cite{cve_15302}} &
  \multicolumn{1}{c}{\rotatebox[origin=l]{90}{Provider Compromise \cite{CoinTelegraph2022SlopeAttack}}} &
  \multicolumn{1}{c}{\rotatebox[origin=l]{90}{Insider Compromise \cite{Ledger2023SecurityReport}}} &
  % \# (\& \%)
  \multicolumn{1}{c}{\rotatebox[origin=l]{90}{Threat \# (\& \%)}} 
  % &
  % \multicolumn{1}{c}{\rotatebox[origin=l]{90}{Attacks \# (\& \%)}}
   \\
\midrule
% \multirow{19}{*}{\rotatebox[origin=l]{90}{Non-Custodial}} 
% & 
Bitcoin Core & 2009 & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc}  & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & \cellcolor{o3}{$3$}

% &  \cellcolor{r6}{$0\%$}   
\\ 
% \cellcolor{g6}{$21$($49\%$)}
Electrum & 2011 & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallemptycirc}  & {\smallfullcirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & \cellcolor{o0}{$1$} 
% & \cellcolor{r2}{$0\%$}  
\\ 
Coinbase Exchange & 2012  & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallhalfcirc} & {\smallhalfcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & $0$
% & \cellcolor{r0}{$0\%$}  
\\ 
% & 8.8M m*
% found out Trezor has multi-sig - i.e 2-of-3 need to reconfirm if it is 2 hardware devices or if there is a smart contract element
Trezor  & 2013 & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & \cellcolor{o5}{$5$}
% & \cellcolor{r4}{$0\%$}    
\\ 
% & 33M
Kraken Exchange & 2013 & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallhalfcirc} & {\smallhalfcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc}  & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc}  & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {$0$} 
% & \cellcolor{r3}{$0\%$}  
\\ 
Ledger & 2014 & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallhalfcirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & \cellcolor{o4}{$4$}
% & \cellcolor{r6}{$0\%$}  
\\ 
% % & 6M
% % & software open source - firmware closed source
% Gemini & 2014 & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & $0$($0\%$)
% % & \cellcolor{r3}{$0\%$}  
% \\
MetaMask & 2016 & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & \cellcolor{o0}{$1$} 
% & \cellcolor{r1}{$0\%$}  
\\ 
% % & 30M m*
% Bitbuy &  2016 & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & $0$($0\%$)
% % & \cellcolor{r3}{$0\%$}  
% \\ 
% & 0.45M
Exodus & 2016 & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} &  {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & \cellcolor{o0}{$1$} 
% & \cellcolor{r5}{$0\%$}   
\\ 
% & 0.8M m*
Binance Exchange & 2017 & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallhalfcirc} & {\smallhalfcirc} & {\smallhalfcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & $0$
% & \cellcolor{r2}{$0\%$}  
\\ 
% & 200M
Trust Wallet & 2017 & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallhalfcirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc}  & {\smallfullcirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} &  {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & \cellcolor{o0}{$1$} 
% & \cellcolor{r1}{$0\%$}  
\\ 
% & 2
% & 130M
Argent & 2017 & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & \cellcolor{o2}{$2$} 
% & \cellcolor{r2}{$0\%$}   
\\ 
% CoinEx & 2017 & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & $0$($0\%$))
% % & \cellcolor{r2}{$0\%$}  
% \\ 
% \FilledCircle
 % & 5M 
Safe (Gnosis) & 2017 & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} &  {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & \cellcolor{o2}{$2$} 
% & \cellcolor{r2}{$0\%$}   
\\ 
% & 1.6M m*
Atomic & 2017 & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} &  {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & \cellcolor{o2}{$2$} 
% & \cellcolor{r3}{$0\%$}  
\\
% & 10M
Tangem & 2017 & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & $0$
% & \cellcolor{r0}{$0\%$}  
\\
Ngrave & 2018 & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & $0$
% & \cellcolor{r0}{$0\%$}   
\\ 
ZenGo & 2018 & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc}  & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & \cellcolor{o1}{$1$}
% & \cellcolor{r1}{$0\%$}  
\\ 
% & 1m
% Need to confirm coinbase wallet because it seems it has some smart features but it also has seed phrase
% Whats the difference between passkey and biometrics
Coinbase Wallet  & 2019 & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & \cellcolor{o1}{$1$} 
% & \cellcolor{r0}{$0\%$}  
\\ 
Biconomy & 2019 & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} &  {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc}  & {\smallfullcirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & \cellcolor{o1}{$1$}  
% & \cellcolor{r2}{$0\%$}  
\\ 
% & 5M 
Web3Auth & 2020 & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & \cellcolor{o1}{$1$}  
% & \cellcolor{r2}{$0\%$}  
\\ 
Brave & 2021 & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & \cellcolor{o3}{$2$}  
% & \cellcolor{r2}{$0\%$}  
\\ 
% & 70M m*
Phantom & 2021 & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & \cellcolor{o3}{$2$}  
% & \cellcolor{r2}{$0\%$}  
\\ 
% & 7M m* 
Slope & 2021 & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc}  & {\smallemptycirc} & \cellcolor{o3}{$2$} 
% & \cellcolor{r1}{$0\%$}  
\\ 
HashPack  & 2021 & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & $0$ 
% & \cellcolor{r0}{$0\%$}  
% \\ 
% Telegram @wallet & 2022 & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallhalfcirc} & {\smallemptycirc} & {\smallhalfcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & 
% {$2$($13\%$)} 
\\
Binance Web3 Wallet & 2023 & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & \cellcolor{o1}{$1$} 
% & \cellcolor{r1}{$0\%$}  
\\
TON Space & 2023 & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} &
{\smallemptycirc} &
\cellcolor{o2}{$2$}    \\
Kraken Wallet & 2024 & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallfullcirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & {\smallemptycirc} & 
$0$
% & \cellcolor{r1}{$0\%$}  
% {\smallemptycirc} &
%   {\smallfullcirc} &
\\ 
\midrule
\multicolumn{3}{c}{\textbf{Summary}} &
\multicolumn{17}{c}{\textbf{Highest Occurrence: Signature Verification Logic Flaw}} &
\multicolumn{5}{c}{\cellcolor{o3}{$7$}} &
\multicolumn{20}{c}{} &
\multicolumn{16}{r}{\textbf{Total Threat Instances Across All Wallets }} &
$36$($100\%$)  
% \cellcolor{o0}{$33$($100\%$)} 

 \\ 
% \midrule
% \multirow{7}{*}{\rotatebox[origin=l]{90}{Custodial}} 
% &  
% \multirow{-7}{*}{\rotatebox[origin=l]{90}{Custodial}}
% & 
% {llccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc}
% \multicolumn{5}{l}{} &
%   \multicolumn{5}{l}{} &
%   \multicolumn{5}{l}{} &
%   \multicolumn{5}{l}{} &
%   \multicolumn{5}{c}{} &
%   \multicolumn{5}{l}{} &
%   \multicolumn{5}{l}{} &
%   \multicolumn{5}{l}{} &
%    \multicolumn{5}{c}{\textbf{{Vulnerabilities No \& \%}}} &
%    \cellcolor{g6}{($0\%$)} &
% \cellcolor{g6}{($0\%$)} &
% \cellcolor{g6}{($0\%$)} &
% \cellcolor{g6}{($0\%$)} &
% \cellcolor{g6}{($0\%$)} &
%   \cellcolor{g6}{($0\%$)} &
% \cellcolor{g6}{($0\%$)} &
% \cellcolor{g6}{($0\%$)} &
% \cellcolor{g6}{($0\%$)} &
% \cellcolor{g6}{($0\%$)} &
%   \cellcolor{g6}{($0\%$)} &
% \cellcolor{g6}{($0\%$)} &
% \cellcolor{g6}{($0\%$)} &
% \cellcolor{g6}{($0\%$)} &
% \cellcolor{g6}{($0\%$)} 
% \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{llllccccccccccccccccccccccccccccccccccccccccccccccccl}
% llllccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccl
\toprule
\multicolumn{1}{c}{\textbf{Category}} &
  \multicolumn{1}{c}{\multirow{1}{*}{\textbf{\hyperref[sec:attack-framework]{ \textbf{Method}}}}} &
  \multicolumn{1}{c}{\multirow{1}{*}{\textbf{\hyperref[sec:attack-framework]{\textbf{Vector}}}}} &
  \multicolumn{21}{c}{\textbf{\hyperref[sec:threat_framework]{Threat}}} &
  % \multicolumn{1}{p{2.15cm}}{\textbf{Description}} &
  \multicolumn{16}{c}{\textbf{\hyperref[sec:wallet_mechanism]{Target}}} & 
  % \multicolumn{3}{c}{\textbf{\hyperref[sec:threat_class]{Threat}}} &
  \multicolumn{3}{c}{\textbf{\hyperref[sec:adversary_goal]{Goal}}} &
  \multicolumn{5}{c}{\textbf{\hyperref[sec:infrastructure]{Infrastructure}}} &
  \multicolumn{2}{c}{\textbf{\hyperref[sec:attacks_discussion]{Gaps}}} &
  \multicolumn{1}{c}{\textbf{\hyperref[sec:defense-strategies]{Possible Defence}}} \\ 
  % \multicolumn{25}{c}{\textbf{\hyperref[sec:defense-strategies]{Possible Defence Methods}}} \\ 
\cmidrule(lr){4-40} 
% \cmidrule(lr){45-47}
% \multicolumn{1}{c}{\multirow{7}{*}{\rotatebox[origin=l]{90}{\textbf{Attack Category}}}} 
% \multicolumn{1}{c}{\textbf{Category}}
&
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{12}{c}{} &
  % \multicolumn{12}{c}{\textbf{Mechanism Vuln.}} &
  \multicolumn{5}{c}{} &
  % \multicolumn{5}{c}{\textbf{Syst. Vuln.}} &
  \multicolumn{2}{c}{} &
  % \multicolumn{2}{c}{\textbf{Ex.}} &
  \multicolumn{2}{c}{} &
  % \multicolumn{2}{c}{\textbf{In.}} &
  \multicolumn{7}{c}{\textbf{Data}} &
  \multicolumn{6}{c}{\textbf{Mechanism}} &
  \multicolumn{3}{c}{\textbf{Other}} &
  % \multicolumn{3}{c}{} &
  \multicolumn{3}{c}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{4}{l}{} &
  \multicolumn{2}{l}{} &
  \multicolumn{1}{l}{} 
  % \multicolumn{8}{c}{\textbf{Auth. Bypass}} &
  % \multicolumn{2}{c}{\textbf{Disrp.}} &
  % \multicolumn{4}{c}{\textbf{Intrusion}} &
  % \multicolumn{5}{c}{\textbf{Alter.}} &
  % \multicolumn{7}{c}{\textbf{Extraction}}
  &
   \\
% \cmidrule(lr){4-15} 
% \cmidrule(lr){16-20} 
% \cmidrule(lr){21-22} 
% \cmidrule(lr){23-24} 
\cmidrule(lr){25-31} \cmidrule(lr){32-37} \cmidrule(lr){38-40} 

% \cmidrule(lr){45-53} \cmidrule(lr){54-55} \cmidrule(lr){56-59} \cmidrule(lr){60-64} \cmidrule(lr){65-72}
\multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
\multicolumn{1}{c}{\rotatebox[origin=l]{90}{Predictable \acs{rng} \cite{brengel2018identifying, cve_31290, cve_23660}}} &
\multicolumn{1}{c}{\rotatebox[origin=l]{90}{Inadequate Authentication \cite{Uddin2021Horus:Wallets}}} &
\multicolumn{1}{c}{\rotatebox[origin=l]{90}{Inadequate Encryption \cite{cve_15947}}} &
\multicolumn{1}{c}{\rotatebox[origin=l]{90}{Application Logic Flaw \cite{Destefanis2018SmartEngineering, Parisi2023WalletSecurity, oren2023fireblocks}}} &
\multicolumn{1}{c}{\rotatebox[origin=l]{90}{Low-strength Passwords \cite{Kiktenko2019DetectingWallets, volety2019cracking}}} &
\multicolumn{1}{c}{\rotatebox[origin=l]{90}{Data Leakage \cite{cve_14353, cve_14354, KrakenBlog}}} &
\multicolumn{1}{c}{\rotatebox[origin=l]{90}{Data Remanence \cite{trezor_memory, trezor_medium}}} &
\multicolumn{1}{c}{\rotatebox[origin=l]{90}{Data Manipulation \cite{trezor_memory, trezor_medium}}} &
\multicolumn{1}{c}{\rotatebox[origin=l]{90}{Insecure Boot Environment \cite{Shaikh2022SurveyExchanges}}} &
\multicolumn{1}{c}{\rotatebox[origin=l]{90}{Microelectronic Component Exposure \cite{courbon2016reverse}}} &
\multicolumn{1}{c}{\rotatebox[origin=l]{90}{Weak Signature \cite{Rokhjavan2023SecuringWallets}}} &
\multicolumn{1}{c}{\rotatebox[origin=l]{90}{Inadequate Signature Verification \cite{cve_14199, tymokhanov2021alpha}}} &
\multicolumn{1}{c}{\rotatebox[origin=l]{90}{Insecure Permissions \cite{cve_32969, halborn_vuln}}} &
\multicolumn{1}{c}{\rotatebox[origin=l]{90}{Library Vulnerability \cite{bitcore_lib, Ledger2023SecurityReport} }} &
\multicolumn{1}{c}{\rotatebox[origin=l]{90}{\acs{os} Vulnerabilities \cite{he2020security}}} &
\multicolumn{1}{c}{\rotatebox[origin=l]{90}{Coding Errors \cite{Parisi2023WalletSecurity}}} &
\multicolumn{1}{c}{\rotatebox[origin=l]{90}{Insec. Network \cite{cve_33297, cve_14198, cve_17144}}} &
\multicolumn{1}{c}{\rotatebox[origin=l]{90}{Insec. User Interactions \cite{ZengoZengo, thodex}}} & 
\multicolumn{1}{c}{\rotatebox[origin=l]{90}{Comp. Provider \cite{CoinTelegraph2022SlopeAttack}}} &
\multicolumn{1}{c}{\rotatebox[origin=l]{90}{Malicious Insider \cite{decrypt_ftx}}} &
\multicolumn{1}{c}{\rotatebox[origin=l]{90}{Compromised Insider \cite{Ledger2023SecurityReport}}} &
\multicolumn{1}{c}{\rotatebox[origin=l]{90}{Private Key (\teal{$sk$})}} &
\multicolumn{1}{c}{\rotatebox[origin=l]{90}{Signature (\teal{$\sigma$})}} &
\multicolumn{1}{c}{\rotatebox[origin=l]{90}{Mnemonics (\teal{$rdm\_seed$})}} &
\multicolumn{1}{c}{\rotatebox[origin=l]{90}{\acs{kek} or Password (\teal{$pw$})}} &
\multicolumn{1}{c}{\rotatebox[origin=l]{90}{Memory}} &
\multicolumn{1}{c}{\rotatebox[origin=l]{90}{State Trans. Info.}} &
\multicolumn{1}{c}{\rotatebox[origin=l]{90}{Nonce}} &
\multicolumn{1}{c}{\rotatebox[origin=l]{90}{KeyGen}} &
\multicolumn{1}{c}{\rotatebox[origin=l]{90}{UserAuth}} &
\multicolumn{1}{c}{\rotatebox[origin=l]{90}{KeyStore}} &
\multicolumn{1}{c}{\rotatebox[origin=l]{90}{TxnInit}} &
\multicolumn{1}{c}{\rotatebox[origin=l]{90}{TxnSign}} &
\multicolumn{1}{c}{\rotatebox[origin=l]{90}{TxnVer}} &
  \multicolumn{1}{c}{\rotatebox[origin=l]{90}{Service Provider}} &
  % \multicolumn{1}{c}{\rotatebox[origin=l]{90}{Network Connection}} &
  \multicolumn{1}{c}{\rotatebox[origin=l]{90}{Operating System}} &
  \multicolumn{1}{c}{\rotatebox[origin=l]{90}{Wallet User}} &
  % \multicolumn{1}{c}{\rotatebox[origin=l]{90}{System}} &
  % \multicolumn{1}{c}{\rotatebox[origin=l]{90}{External}} &
  % \multicolumn{1}{c}{\rotatebox[origin=l]{90}{Insider}} &
  \multicolumn{1}{c}{\rotatebox[origin=l]{90}{Transaction Alteration}} &
  \multicolumn{1}{c}{\rotatebox[origin=l]{90}{Credential Compromise}} &
  \multicolumn{1}{c}{\rotatebox[origin=l]{90}{Network Disruption}} &
  % \multicolumn{1}{c}{\rotatebox[origin=l]{90}{Software}} &
  \multicolumn{1}{c}{\rotatebox[origin=l]{90}{Desktop Wallet}} &
  \multicolumn{1}{c}{\rotatebox[origin=l]{90}{Browser Wallet}} &
  \multicolumn{1}{c}{\rotatebox[origin=l]{90}{Mobile Wallet}} &
  \multicolumn{1}{c}{\rotatebox[origin=l]{90}{Smart Wallet}} &
  \multicolumn{1}{c}{\rotatebox[origin=l]{90}{Hardware Wallet}} &
  \multicolumn{1}{c}{\rotatebox[origin=l]{90}{Academic Papers No. (\%)}} &
  \multicolumn{1}{c}{\rotatebox[origin=l]{90}{Notable Incidents No. (\%)}} &

   \\
   \addlinespace[2ex] % Add space before the second top rule
   \toprule
\multirow{6}{*}{Network} &
  \multirow{4}{*}{\hyperref[sec:dos]{Connection Hijack}} &
  Rogue AP \cite{Hu2021SecurityCountermeasures}  

  % {\smallemptycirc} &
  % {\smallfullcirc} &
  &
  {\smallemptycirc} &
  % -- rng
  {\smallemptycirc} &
  % -- inadequ auth
  {\smallemptycirc} &
  % -- inadequ encry
  {\smallemptycirc} &
  % -- Appl. Logic Flaw
  {\smallemptycirc} &
  % -- Low-strength pwds
  {\smallemptycirc} &
  % -- Data Leakage
  {\smallemptycirc} &
  % -- Data Remanence
  {\smallemptycirc} &
  % -- Data Remanence
  {\smallemptycirc} &
  % -- Insec. Boot Environ.
  {\smallemptycirc} &
  % -- Micro-electr. Exposure
  {\smallemptycirc} &
  % -- Weak Signature
  {\smallemptycirc} &
  % -- Inadeq. Sig. Verif. 
  % -- SYSTEM
  {\smallemptycirc} &
  % -- Insec. Permissions
  {\smallemptycirc} &
  % -- Library Vulnerability
  {\smallemptycirc} &
  % -- OS Vulnerabilities
  {\smallemptycirc} &
  % -- Coding Errors
  {\smallfullcirc} &
  % -- Insec. Network
  %  -- SYSTEM
  {\smallfullcirc} &
  % -- Insec. User Interactions
  {\smallfullcirc} &
  % -- Comp. Provider
  % -- EXT
  {\smallemptycirc} &
  % -- Malicious Insider
  {\smallemptycirc} &
  % -- Insider Compromise
  % -- INSIDER
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallfullcirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallfullcirc} &
  {\smallemptycirc} &
  % data --
  {\smallfullcirc} &
  {\smallfullcirc} &
  {\smallemptycirc} &
  {\smallfullcirc} &
  {\smallfullcirc} &
  {\smallemptycirc} &
  % mech --
  {\smallemptycirc} &
  % {\smallfullcirc} &
  % {\smallfullcirc} &
  {\smallfullcirc} &
  {\smallfullcirc} &
  {\smallfullcirc} &
  {\smallfullcirc} &
  {\smallfullcirc} &
\cellcolor{g2}{$1$} &
\cellcolor{g0}{$0$} &
  % other --
  % -- &
  % -- &
  % -- &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallfullcirc} &
  % % goal --
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % % tax --
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallfullcirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % % auth --
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % % disr --
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % % intru --
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} 
  \cite{Cai2014ResearchNetwork, zimba2019cryptojacking} 
  \\
 &
   &
  DNS Spoofing \cite{pillai2019smart, Al-Mashhadi2020ASystems} &
  {\smallemptycirc} &
  % -- rng
  {\smallemptycirc} &
  % -- inadequ auth
  {\smallemptycirc} &
  % -- inadequ encry
  {\smallemptycirc} &
  % -- Appl. Logic Flaw
  {\smallemptycirc} &
  % -- Low-strength pwds
  {\smallemptycirc} &
  % -- Data Leakage
  {\smallemptycirc} &
  % -- Data Remanence
  {\smallemptycirc} &
  % -- Data Remanence
  {\smallemptycirc} &
  % -- Insec. Boot Environ.
  {\smallemptycirc} &
  % -- Micro-electr. Exposure
  {\smallemptycirc} &
  % -- Weak Signature
  {\smallemptycirc} &
  % -- Inadeq. Sig. Verif. 
  % -- SYSTEM
  {\smallemptycirc} &
  % -- Insec. Permissions
  {\smallemptycirc} &
  % -- Library Vulnerability
  {\smallemptycirc} &
  % -- OS Vulnerabilities
  {\smallemptycirc} &
  % -- Coding Errors
  {\smallfullcirc} &
  % -- Insec. Network
  %  -- SYSTEM
  {\smallfullcirc} &
  % -- Insec. User Interactions
  {\smallfullcirc} &
  % -- Comp. Provider
  % -- EXT
  {\smallemptycirc} &
  % -- Malicious Insider
  {\smallemptycirc} &
  % -- Insider Compromise
  % -- INSIDER
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallfullcirc} &
  {\smallemptycirc} &
  % data --
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallfullcirc} &
  {\smallemptycirc} &
  {\smallfullcirc} &
  % data --
  {\smallfullcirc} &
  % {\smallfullcirc} &
  {\smallemptycirc} &
  {\smallfullcirc} &
  % data --
  % -- &
  % -- &
  % -- &
  {\smallfullcirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  % data --
  % {\smallfullcirc} &
  {\smallfullcirc} &
  {\smallfullcirc} &
  {\smallfullcirc} &
  {\smallfullcirc} &
  {\smallfullcirc} &
  \cellcolor{g4}{$2$} &
\cellcolor{r3}{$3$} &

% 83 total attack incidents
  
  % data --
  
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallfullcirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % % data --
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % % data --
  % {\smallfullcirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallfullcirc} &
  % % data --
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  \cite{Ahmed2017MitigatingNetworking, Cai2014ResearchNetwork, zimba2019cryptojacking} 
   \\
 & 
   &
  IP Spoofing \cite{shrivas2020disruptive} &
  {\smallemptycirc} &
  % -- rng
  {\smallemptycirc} &
  % -- inadequ auth
  {\smallemptycirc} &
  % -- inadequ encry
  {\smallemptycirc} &
  % -- Appl. Logic Flaw
  {\smallemptycirc} &
  % -- Low-strength pwds
  {\smallemptycirc} &
  % -- Data Leakage
  {\smallemptycirc} &
  % -- Data Remanence
  {\smallemptycirc} &
  % -- Data Remanence
  {\smallemptycirc} &
  % -- Insec. Boot Environ.
  {\smallemptycirc} &
  % -- Micro-electr. Exposure
  {\smallemptycirc} &
  % -- Weak Signature
  {\smallemptycirc} &
  % -- Inadeq. Sig. Verif. 
  % -- SYSTEM
  {\smallemptycirc} &
  % -- Insec. Permissions
  {\smallemptycirc} &
  % -- Library Vulnerability
  {\smallemptycirc} &
  % -- OS Vulnerabilities
  {\smallemptycirc} &
  % -- Coding Errors
  {\smallfullcirc} &
  % -- Insec. Network
  %  -- SYSTEM
  {\smallfullcirc} &
  % -- Insec. User Interactions
  {\smallfullcirc} &
  % -- Comp. Provider
  % -- EXT
  {\smallemptycirc} &
  % -- Malicious Insider
  {\smallemptycirc} &
  % -- Insider Compromise
  % -- INSIDER
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallfullcirc} &
  {\smallemptycirc} &
  % data --
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallfullcirc} &
  {\smallemptycirc} &
  {\smallfullcirc} & 
  {\smallfullcirc} &
  % {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallfullcirc} &
  % -- &
  % -- &
  % -- &
  {\smallfullcirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  % {\smallfullcirc} &
  {\smallfullcirc} &
  {\smallfullcirc} &
  {\smallfullcirc} &
  {\smallfullcirc} &
  {\smallfullcirc} &
  \cellcolor{g2}{$1$} &
\cellcolor{g0}{$0$} &

  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallfullcirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallfullcirc} &
  % {\smallfullcirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  \cite{Bhirud2011LightPrevention, Cai2014ResearchNetwork, zimba2019cryptojacking} 
   \\
&
&
\acs{bgp} Hijacking \cite{ekparinya2018impact} &
{\smallemptycirc} & % RNG
{\smallemptycirc} & % Inadequate Authentication
{\smallemptycirc} & % Inadequate Encryption
{\smallemptycirc} & % Application Logic Flaw
{\smallemptycirc} & % Low-strength Passwords
{\smallemptycirc} & % Data Leakage
{\smallemptycirc} & % Data Remanence
{\smallemptycirc} & % Data Manipulation
{\smallemptycirc} & % Insecure Boot Environment
{\smallemptycirc} & % Microelectronic Component Exposure
{\smallemptycirc} & % Weak Signature
{\smallemptycirc} & % Inadequate Signature Verification
{\smallemptycirc} & % Insecure Permissions
{\smallemptycirc} & % Library Vulnerability
{\smallemptycirc} & % OS Vulnerabilities
{\smallemptycirc} & % Coding Errors
{\smallfullcirc} & % Insecure Network
{\smallfullcirc} & % Insecure User Interactions
{\smallfullcirc} & % Compromised Provider
{\smallemptycirc} & % Malicious Insider
{\smallemptycirc} & % Compromised Insider
{\smallemptycirc} & % Private Key
{\smallemptycirc} & % Signature
{\smallemptycirc} & % Mnemonics
{\smallemptycirc} & % KEK or Password (pw)
{\smallemptycirc} & % Memory
{\smallfullcirc} & % State Transition Info
{\smallemptycirc} & % Nonce
{\smallemptycirc} & % KeyGen
{\smallemptycirc} & % UserAuth
{\smallemptycirc} & % KeyStore
{\smallfullcirc} & % CreateTxn
{\smallemptycirc} & % TnxSign
{\smallfullcirc} & % TnxVer
{\smallfullcirc} & % Service Provider
{\smallemptycirc} & % Operating System
{\smallfullcirc} & % Wallet User
{\smallfullcirc} & % Transaction Alteration
{\smallemptycirc} & % Credential Compromise
{\smallemptycirc} & % Network Disruption
{\smallfullcirc} & % Desktop Wallet
{\smallfullcirc} & % Browser Wallet
{\smallfullcirc} & % Mobile Wallet
{\smallfullcirc} & % Smart Wallet
{\smallfullcirc} & % Hardware Wallet
\cellcolor{g2}{$1$} & % Academic Papers
\cellcolor{r2}{$1$} & % Notable Incidents
\cite{ekparinya2018impact} % Possible Defence
\\
 &
  \multirow{2}{*}{\hyperref[sec:mitm]{Service Denial}} &
  \acs{icmp} Flooding \cite{chaganti2022comprehensive, chaganti2022role} &
  {\smallemptycirc} &
  % -- rng
  {\smallemptycirc} &
  % -- inadequ auth
  {\smallemptycirc} &
  % -- inadequ encry
  {\smallemptycirc} &
  % -- Appl. Logic Flaw
  {\smallemptycirc} &
  % -- Low-strength pwds
  {\smallemptycirc} &
  % -- Data Leakage
  {\smallemptycirc} &
  % -- Data Remanence
  {\smallemptycirc} &
  % -- Data Remanence
  {\smallemptycirc} &
  % -- Insec. Boot Environ.
  {\smallemptycirc} &
  % -- Micro-electr. Exposure
  {\smallemptycirc} &
  % -- Weak Signature
  {\smallemptycirc} &
  % -- Inadeq. Sig. Verif. 
  % -- SYSTEM
  {\smallemptycirc} &
  % -- Insec. Permissions
  {\smallemptycirc} &
  % -- Library Vulnerability
  {\smallemptycirc} &
  % -- OS Vulnerabilities
  {\smallemptycirc} &
  % -- Coding Errors
  {\smallfullcirc} &
  % -- Insec. Network
  %  -- SYSTEM
  {\smallemptycirc} &
  % -- Insec. User Interactions
  {\smallemptycirc} &
  % -- Comp. Provider
  % -- EXT
  {\smallemptycirc} &
  % -- Malicious Insider
  {\smallemptycirc} &
  % -- Insider Compromise
  % -- INSIDER
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallfullcirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  % changed back to empty circle as user authentication does not rely on internet in most cases
  %  {\smallhalfcirc} &

  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallhalfcirc} & 
  {\smallfullcirc} &
  % {\smallhalfcirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  % -- &
  % -- &
  % -- &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallfullcirc} &
  % {\smallfullcirc} &
  {\smallfullcirc} &
  {\smallfullcirc} &
  {\smallfullcirc} &
  {\smallfullcirc} &
  {\smallfullcirc} &
 \cellcolor{g4}{$2$} &
\cellcolor{g0}{$0$} &

  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallfullcirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallfullcirc} &
  % {\smallemptycirc} &
  % {\smallfullcirc} &
  % {\smallfullcirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  \cite{liu2018deep, Bhirud2011LightPrevention} 
   \\
 &
   &
  TCP SYN Flooding \cite{chaganti2022comprehensive} &
  {\smallemptycirc} &
  % -- rng
  {\smallemptycirc} &
  % -- inadequ auth
  {\smallemptycirc} &
  % -- inadequ encry
  {\smallemptycirc} &
  % -- Appl. Logic Flaw
  {\smallemptycirc} &
  % -- Low-strength pwds
  {\smallemptycirc} &
  % -- Data Leakage
  {\smallemptycirc} &
  % -- Data Remanence
  {\smallemptycirc} &
  % -- Data Remanence
  {\smallemptycirc} &
  % -- Insec. Boot Environ.
  {\smallemptycirc} &
  % -- Micro-electr. Exposure
  {\smallemptycirc} &
  % -- Weak Signature
  {\smallemptycirc} &
  % -- Inadeq. Sig. Verif. 
  % -- SYSTEM
  {\smallemptycirc} &
  % -- Insec. Permissions
  {\smallemptycirc} &
  % -- Library Vulnerability
  {\smallemptycirc} &
  % -- OS Vulnerabilities
  {\smallemptycirc} &
  % -- Coding Errors
  {\smallfullcirc} &
  % -- Insec. Network
  %  -- SYSTEM
  {\smallemptycirc} &
  % -- Insec. User Interactions
  {\smallemptycirc} &
  % -- Comp. Provider
  % -- EXT
  {\smallemptycirc} &
  % -- Malicious Insider
  {\smallemptycirc} &
  % -- Insider Compromise
  % -- INSIDER
 {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
 {\smallfullcirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallhalfcirc} & 
  {\smallfullcirc} &
  % {\smallhalfcirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  % -- &
  % -- &
  % -- &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallfullcirc} &
  % {\smallfullcirc} &
  {\smallfullcirc} &
  {\smallfullcirc} &
  {\smallfullcirc} &
  {\smallfullcirc} &
  {\smallfullcirc} &
  \cellcolor{g2}{$1$} &
\cellcolor{g0}{$0$} &
  
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallfullcirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallfullcirc} &
  % {\smallfullcirc} &
  % {\smallfullcirc} &
  % {\smallfullcirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  \cite{sathwara2017distributed, liu2018deep} 
  % Bhirud2011LightPrevention, Cai2014ResearchNetwork, zimba2019cryptojacking
   \\
  \midrule
\multirow{8}{*}{Application} &
  \multirow{2}{*}{\hyperref[sec:malware]{Malware Execution}} &
  Clipboard Hijack \cite{ivanov2021ethclipper, Kim2018RiskThreats, li2020android} &
  {\smallemptycirc} &
  % -- rng
  {\smallemptycirc} &
  % -- inadequ auth
  {\smallfullcirc} &
  % -- inadequ encry
  {\smallemptycirc} &
  % -- Appl. Logic Flaw
  {\smallemptycirc} &
  % -- Low-strength pwds
  {\smallemptycirc} &
  % -- Data Leakage
  {\smallemptycirc} &
  % -- Data Remanence
  {\smallfullcirc} &
  % -- Data Manipulation
  {\smallemptycirc} &
  % -- Insec. Boot Environ.
  {\smallemptycirc} &
  % -- Micro-electr. Exposure
  {\smallemptycirc} &
  % -- Weak Signature
  {\smallemptycirc} &
  % -- Inadeq. Sig. Verif. 
  % -- SYSTEM
  {\smallfullcirc} &
  % -- Insec. Permissions
  {\smallemptycirc} &
  % -- Library Vulnerability
  {\smallfullcirc} &
  % -- OS Vulnerabilities
  {\smallemptycirc} &
  % -- Coding Errors
  {\smallemptycirc} &
  % -- Insec. Network
  %  -- SYSTEM
  {\smallfullcirc} &
  % -- Insec. User Interactions
  {\smallemptycirc} &
  % -- Comp. Provider
  % -- EXT
  {\smallemptycirc} &
  % -- Malicious Insider
  {\smallemptycirc} &
  % -- Insider Compromise
  % -- INSIDER
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallfullcirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallfullcirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  % {\smallemptycirc} &
  {\smallfullcirc} &
  {\smallfullcirc} &
  % -- &
  % -- &
  % -- &
  {\smallfullcirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  % {\smallfullcirc} &
  {\smallfullcirc} &
  {\smallfullcirc} &
  {\smallfullcirc} &
  {\smallfullcirc} &
  {\smallfullcirc} &
  \cellcolor{g6}{$3$} &
\cellcolor{r4}\multirow{-1}{*}{$8$} &

  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallfullcirc} &
  % {\smallemptycirc} &
  % {\smallfullcirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  \cite{ferdous2023review, li2020android}
   \\
 &
   &
  Spyware \cite{weichbroth2023security, aldawood2020advanced} &
  {\smallemptycirc} &
  % -- rng
  {\smallemptycirc} &
  % -- inadequ auth
  {\smallfullcirc} &
  % -- inadequ encry
  {\smallemptycirc} &
  % -- Appl. Logic Flaw
  {\smallemptycirc} &
  % -- Low-strength pwds
  {\smallfullcirc} &
  % -- Data Leakage
  {\smallemptycirc} &
  % -- Data Remanence
  {\smallemptycirc} &
  % -- Data Remanence
  {\smallemptycirc} &
  % -- Insec. Boot Environ.
  {\smallemptycirc} &
  % -- Micro-electr. Exposure
  {\smallemptycirc} &
  % -- Weak Signature
  {\smallemptycirc} &
  % -- Inadeq. Sig. Verif. 
  % -- SYSTEM
  {\smallfullcirc} &
  % -- Insec. Permissions
  {\smallemptycirc} &
  % -- Library Vulnerability
  {\smallfullcirc} &
  % -- OS Vulnerabilities
  {\smallemptycirc} &
  % -- Coding Errors
  {\smallemptycirc} &
  % -- Insec. Network
  %  -- SYSTEM
  {\smallfullcirc} &
  % -- Insec. User Interactions
  {\smallemptycirc} &
  % -- Comp. Provider
  % -- EXT
  {\smallemptycirc} &
  % -- Malicious Insider
  {\smallemptycirc} &
  % -- Insider Compromise
  % -- INSIDER
  {\smallfullcirc} &
  {\smallemptycirc} &
  {\smallfullcirc} &
  {\smallfullcirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallfullcirc} &
  {\smallemptycirc} &
  {\smallfullcirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  % {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallfullcirc} &
  % -- &
  % -- &
  % -- &
  {\smallemptycirc} &
  {\smallfullcirc} &
  {\smallemptycirc} &
  % {\smallfullcirc} &
  {\smallfullcirc} &
  {\smallfullcirc} &
  {\smallfullcirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  \cellcolor{g4}{$2$} &
  \cellcolor{r4}{} &
  % \multicolumn{1}{c}{} &
% \cellcolor{r4}{$8$($9\%$)} &
% \cellcolor{r4}{}

  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallfullcirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % Anti-Malware Software \cite{ferdous2023review} 
  \cite{ferdous2023review}
   \\
 &
  \multirow{2}{*}{\hyperref[sec:logic_expl]{Logic Exploitation}} &
  Constructor Hijack \cite{palladino2017parity} &
 {\smallemptycirc}&{\smallemptycirc}&{\smallemptycirc}&{\smallfullcirc}&{\smallemptycirc}&
 {\smallemptycirc}&{\smallemptycirc}&{\smallemptycirc}&{\smallemptycirc}&{\smallemptycirc}&
 {\smallemptycirc}&{\smallemptycirc}&{\smallfullcirc}&{\smallfullcirc}&{\smallemptycirc}&{\smallfullcirc}&
 {\smallemptycirc}&{\smallemptycirc}&{\smallemptycirc}&{\smallemptycirc}&{\smallemptycirc}&
 {\smallemptycirc}&{\smallemptycirc}&{\smallemptycirc}&{\smallemptycirc}&{\smallemptycirc}&
 {\smallemptycirc}&{\smallemptycirc}&{\smallemptycirc}&{\smallfullcirc}&{\smallemptycirc}&
 {\smallfullcirc}&{\smallemptycirc}&{\smallemptycirc}&{\smallemptycirc}&{\smallemptycirc}&
 {\smallemptycirc}&{\smallemptycirc}&{\smallemptycirc}&{\smallemptycirc}&{\smallemptycirc}&{\smallemptycirc}&{\smallemptycirc}&{\smallfullcirc}&{\smallemptycirc}&
 \cellcolor{g0}{$0$}&\cellcolor{r2}{$1$}&\cite{palladino2017parity}
   \\
 &
   &
  Upgrade-Path Hijack \cite{bybit_certik}  &
 {\smallemptycirc}&{\smallfullcirc}&{\smallemptycirc}&{\smallfullcirc}&{\smallemptycirc}&
 {\smallemptycirc}&{\smallemptycirc}&{\smallemptycirc}&{\smallemptycirc}&{\smallemptycirc}&
 {\smallemptycirc}&{\smallemptycirc}&{\smallemptycirc}&{\smallfullcirc}&{\smallemptycirc}&{\smallemptycirc}&
 {\smallemptycirc}&{\smallfullcirc}&{\smallfullcirc}&{\smallemptycirc}&{\smallemptycirc}&
 {\smallemptycirc}&{\smallemptycirc}&{\smallemptycirc}&{\smallemptycirc}&{\smallemptycirc}&
 {\smallfullcirc}&{\smallemptycirc}&{\smallfullcirc}&{\smallemptycirc}&{\smallemptycirc}&
 {\smallfullcirc}&{\smallemptycirc}&{\smallemptycirc}&{\smallemptycirc}&{\smallemptycirc}&
 {\smallfullcirc}&{\smallemptycirc}&{\smallfullcirc}&{\smallemptycirc}&{\smallemptycirc}&{\smallemptycirc}&{\smallemptycirc}&{\smallfullcirc}&{\smallfullcirc}&
 \cellcolor{g0}{$0$}&\cellcolor{r3}{$2$}&\cite{bybit_certik}
   \\ 
    &
  \multirow{2}{*}{\hyperref[sec:privilege]{Privilege Escalation}} &
  Android Root Privilege \cite{he2020security} &
  {\smallemptycirc} &
  % -- rng
  {\smallemptycirc} &
  % -- inadequ auth
  {\smallemptycirc} &
  % -- inadequ encry
  {\smallemptycirc} &
  % -- Appl. Logic Flaw
  {\smallemptycirc} &
  % -- Low-strength pwds
  {\smallemptycirc} &
  % -- Data Leakage
  {\smallemptycirc} &
  % -- Data Remanence
  {\smallemptycirc} &
  % -- Data Remanence
  {\smallemptycirc} &
  % -- Insec. Boot Environ.
  {\smallemptycirc} &
  % -- Micro-electr. Exposure
  {\smallemptycirc} &
  % -- Weak Signature
  {\smallemptycirc} &
  % -- Inadeq. Sig. Verif. 
  % -- SYSTEM
  {\smallfullcirc} &
  % -- Insec. Permissions
  {\smallemptycirc} &
  % -- Library Vulnerability
  {\smallfullcirc} &
  % -- OS Vulnerabilities
  {\smallemptycirc} &
  % -- Coding Errors
  {\smallemptycirc} &
  % -- Insec. Network
  %  -- SYSTEM
  {\smallemptycirc} &
  % -- Insec. User Interactions
  {\smallemptycirc} &
  % -- Comp. Provider
  % -- EXT
  {\smallemptycirc} &
  % -- Malicious Insider
  {\smallemptycirc} &
  % -- Insider Compromise
  % -- INSIDER
  {\smallfullcirc} &
  {\smallemptycirc} &
  {\smallfullcirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallfullcirc} &
  {\smallemptycirc} &
  {\smallfullcirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  % {\smallemptycirc} &
  {\smallfullcirc} &
  {\smallemptycirc} &
  % -- &
  % -- &
  % -- &
  {\smallemptycirc} &
  {\smallfullcirc} &
  {\smallemptycirc} &
  % {\smallfullcirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallfullcirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  \cellcolor{g2}{$1$} &
\cellcolor{r0}{$0$} &

  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallfullcirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % Code Obfuscation 
  \cite{indusface} 
   \\
 &
   &
  Android USB Debugging \cite{he2020security} &
  {\smallemptycirc} &
  % -- rng
  {\smallemptycirc} &
  % -- inadequ auth
  {\smallemptycirc} &
  % -- inadequ encry
  {\smallemptycirc} &
  % -- Appl. Logic Flaw
  {\smallemptycirc} &
  % -- Low-strength pwds
  {\smallemptycirc} &
  % -- Data Leakage
  {\smallemptycirc} &
  % -- Data Remanence
  {\smallemptycirc} &
  % -- Data Remanence
  {\smallemptycirc} &
  % -- Insec. Boot Environ.
  {\smallemptycirc} &
  % -- Micro-electr. Exposure
  {\smallemptycirc} &
  % -- Weak Signature
  {\smallemptycirc} &
  % -- Inadeq. Sig. Verif. 
  % -- SYSTEM
  {\smallfullcirc} &
  % -- Insec. Permissions
  {\smallemptycirc} &
  % -- Library Vulnerability
  {\smallfullcirc} &
  % -- OS Vulnerabilities
  {\smallemptycirc} &
  % -- Coding Errors
  {\smallemptycirc} &
  % -- Insec. Network
  %  -- SYSTEM
  {\smallemptycirc} &
  % -- Insec. User Interactions
  {\smallemptycirc} &
  % -- Comp. Provider
  % -- EXT
  {\smallemptycirc} &
  % -- Malicious Insider
  {\smallemptycirc} &
  % -- Insider Compromise
  % -- INSIDER
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallfullcirc} &
  {\smallfullcirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallfullcirc} &
  {\smallfullcirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  % {\smallemptycirc} &
  {\smallfullcirc} &
  {\smallemptycirc} &
  % -- &
  % -- &
  % -- &
  {\smallemptycirc} &
  {\smallfullcirc} &
  {\smallemptycirc} &
  % {\smallfullcirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallfullcirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  \cellcolor{g2}{$1$} &
\cellcolor{r0}{$0$} &

  % {\smallemptycirc} &
  % {\smallfullcirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallfullcirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % Access Control Restrictions** 
  \cite{qi2012spad, li2020android}
   \\ 
  % \cite{Tirronen2018StoppingData, indusface}
   &
\multirow{2}{*}{\hyperref[sec:social]{Social Engineering}} &
   Phishing \cite{andryukhin2019phishing} & 
  {\smallemptycirc} &
  % -- rng
  {\smallemptycirc} &
  % -- inadequ auth
  {\smallemptycirc} &
  % -- inadequ encry
  {\smallemptycirc} &
  % -- Appl. Logic Flaw
  {\smallemptycirc} &
  % -- Low-strength pwds
  {\smallemptycirc} &
  % -- Data Leakage
  {\smallemptycirc} &
  % -- Data Remanence
  {\smallemptycirc} &
  % -- Data Remanence
  {\smallemptycirc} &
  % -- Insec. Boot Environ.
  {\smallemptycirc} &
  % -- Micro-electr. Exposure
  {\smallemptycirc} &
  % -- Weak Signature
  {\smallemptycirc} &
  % -- Inadeq. Sig. Verif. 
  % -- SYSTEM
  {\smallemptycirc} &
  % -- Insec. Permissions
  {\smallemptycirc} &
  % -- Library Vulnerability
  {\smallemptycirc} &
  % -- OS Vulnerabilities
  {\smallemptycirc} &
  % -- Coding Errors
  {\smallemptycirc} &
  % -- Insec. Network
  %  -- SYSTEM
  {\smallfullcirc} &
  % -- Insec. User Interactions
  {\smallfullcirc} &
  % -- Comp. Provider
  % -- EXT
  {\smallfullcirc} &
  % -- Malicious Insider
  {\smallfullcirc} &
  % -- Insider Compromise
  % -- INSIDER
  {\smallfullcirc} &
  {\smallemptycirc} &
  {\smallfullcirc} &
  {\smallfullcirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallfullcirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  % {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallfullcirc} &
  % -- &
  % -- &
  % -- &
  {\smallemptycirc} &
  {\smallfullcirc} &
  {\smallemptycirc} &
  % {\smallfullcirc} &
  {\smallfullcirc} &
  {\smallfullcirc} &
  {\smallfullcirc} &
  {\smallfullcirc} &
  {\smallfullcirc} &
    \cellcolor{g2}{$1$} &
\cellcolor{r5}{$15$} &

  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallfullcirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallfullcirc} &
  % {\smallfullcirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
   % Multi-factor Authentication 
   \cite{Aratani2015AuthenticationChannel, bip11, Lindell2020SecureComputation} 
   \\
   &
&
   Address Poisoning \cite{MetaMaskScam} & 
  {\smallemptycirc} &
  % -- rng
  {\smallemptycirc} &
  % -- inadequ auth
  {\smallemptycirc} &
  % -- inadequ encry
  {\smallemptycirc} &
  % -- Appl. Logic Flaw
  {\smallemptycirc} &
  % -- Low-strength pwds
  {\smallemptycirc} &
  % -- Data Leakage
  {\smallemptycirc} &
  % -- Data Remanence
  {\smallemptycirc} &
  % -- Data Remanence
  {\smallemptycirc} &
  % -- Insec. Boot Environ.
  {\smallemptycirc} &
  % -- Micro-electr. Exposure
  {\smallemptycirc} &
  % -- Weak Signature
  {\smallemptycirc} &
  % -- Inadeq. Sig. Verif. 
  % -- SYSTEM
  {\smallemptycirc} &
  % -- Insec. Permissions
  {\smallemptycirc} &
  % -- Library Vulnerability
  {\smallemptycirc} &
  % -- OS Vulnerabilities
  {\smallemptycirc} &
  % -- Coding Errors
  {\smallemptycirc} &
  % -- Insec. Network
  %  -- SYSTEM
  {\smallfullcirc} &
  % -- Insec. User Interactions
  {\smallemptycirc} &
  % -- Comp. Provider
  % -- EXT
  {\smallemptycirc} &
  % -- Malicious Insider
  {\smallemptycirc} &
  % -- Insider Compromise
  % -- INSIDER
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallfullcirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallfullcirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  % {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallfullcirc} &
  % -- &
  % -- &
  % -- &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  % {\smallfullcirc} &
  {\smallfullcirc} &
  {\smallfullcirc} &
  {\smallfullcirc} &
  {\smallfullcirc} &
  {\smallfullcirc} &
  \cellcolor{g0}{$0$} &
\cellcolor{r2}{$1$} &

  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallfullcirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallfullcirc} &
  % {\smallfullcirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
   % Address White-listing 
   % Industry Defence
   % Destination address management tools such as address whitelisitng 
   \cite{ManageAddresses} 
   \\
\midrule
\multirow{4}{*}{Authentication} &
 \multirow{2}{*}{\hyperref[sec:cred-crack]{Credential Cracking}} &
  Brute-force \cite{Kiktenko2019DetectingWallets, volety2019cracking, Byun2024AAttacks} & 
{\smallemptycirc} &
  % -- rng
  {\smallfullcirc} &
  % -- inadequ auth
  {\smallemptycirc} &
  % -- inadequ encry
  {\smallemptycirc} &
  % -- Appl. Logic Flaw
  {\smallfullcirc} &
  % -- Low-strength pwds
  {\smallemptycirc} &
  % -- Data Leakage
  {\smallemptycirc} &
  % -- Data Remanence
  {\smallemptycirc} &
  % -- Data Remanence
  {\smallemptycirc} &
  % -- Insec. Boot Environ.
  {\smallemptycirc} &
  % -- Micro-electr. Exposure
  {\smallemptycirc} &
  % -- Weak Signature
  {\smallemptycirc} &
  % -- Inadeq. Sig. Verif. 
  % -- SYSTEM
  {\smallemptycirc} &
  % -- Insec. Permissions
  {\smallemptycirc} &
  % -- Library Vulnerability
  {\smallemptycirc} &
  % -- OS Vulnerabilities
  {\smallemptycirc} &
  % -- Coding Errors
  {\smallemptycirc} &
  % -- Insec. Network
  %  -- SYSTEM
  {\smallemptycirc} &
  % -- Insec. User Interactions
  {\smallemptycirc} &
  % -- Comp. Provider
  % -- EXT
  {\smallemptycirc} &
  % -- Malicious Insider
  {\smallemptycirc} &
  % -- Insider Compromise
  % -- INSIDER
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallfullcirc} &
  {\smallfullcirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallfullcirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  % {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  % -- &
  % -- &
  % -- &
  {\smallemptycirc} &
  {\smallfullcirc} &
  {\smallemptycirc} &
  % {\smallfullcirc} &
  {\smallfullcirc} &
  {\smallfullcirc} &
  {\smallfullcirc} &
  {\smallemptycirc} &
  {\smallfullcirc} &
   \cellcolor{g6}{$3$} &
\cellcolor{r0}{$0$} &
  
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallfullcirc} &
  % {\smallfullcirc} &
  % {\smallemptycirc} &
  % {\smallfullcirc} &
  % {\smallfullcirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % Advanced Passwords 
  \cite{Kiktenko2019DetectingWallets, Byun2024AAttacks}
   \\
 &
 &
 Dictionary \cite{praitheeshan2019security, Uddin2021Horus:Wallets} & 
   {\smallemptycirc} &
  % -- rng
  {\smallfullcirc} &
  % -- inadequ auth
  {\smallemptycirc} &
  % -- inadequ encry
  {\smallemptycirc} &
  % -- Appl. Logic Flaw
  {\smallemptycirc} &
  % -- Low-strength pwds
  {\smallfullcirc} &
  % -- Data Leakage
  {\smallemptycirc} &
  % -- Data Remanence
  {\smallemptycirc} &
  % -- Data Remanence
  {\smallemptycirc} &
  % -- Insec. Boot Environ.
  {\smallemptycirc} &
  % -- Micro-electr. Exposure
  {\smallemptycirc} &
  % -- Weak Signature
  {\smallemptycirc} &
  % -- Inadeq. Sig. Verif. 
  % -- SYSTEM
  {\smallemptycirc} &
  % -- Insec. Permissions
  {\smallemptycirc} &
  % -- Library Vulnerability
  {\smallemptycirc} &
  % -- OS Vulnerabilities
  {\smallemptycirc} &
  % -- Coding Errors
  {\smallemptycirc} &
  % -- Insec. Network
  %  -- SYSTEM
  {\smallemptycirc} &
  % -- Insec. User Interactions
  {\smallemptycirc} &
  % -- Comp. Provider
  % -- EXT
  {\smallemptycirc} &
  % -- Malicious Insider
  {\smallemptycirc} &
  % -- Insider Compromise
  % -- INSIDER
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallfullcirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallfullcirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  % {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  % -- &
  % -- &
  % -- &
  {\smallemptycirc} &
  {\smallfullcirc} &
  {\smallemptycirc} &
  % {\smallfullcirc} &
  {\smallfullcirc} &
  {\smallfullcirc} &
  {\smallfullcirc} &
  {\smallemptycirc} &
  {\smallfullcirc} &
   \cellcolor{g4}{$2$} &
\cellcolor{r0}{$0$} &
  
  % {\smallfullcirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % Custom Keyboard Functions
  \cite{aldawood2020advanced}
  \\
&
 \multirow{2}{*}{\hyperref[sec:iden-spoof]{Identity Spoofing}} &
  Fake Biometrics \cite{galbally2013image} & 
   {\smallemptycirc} &
  % -- rng
  {\smallfullcirc} &
  % -- inadequ auth
  {\smallemptycirc} &
  % -- inadequ encry
  {\smallemptycirc} &
  % -- Appl. Logic Flaw
  {\smallemptycirc} &
  % -- Low-strength pwds
  {\smallemptycirc} &
  % -- Data Leakage
  {\smallemptycirc} &
  % -- Data Remanence
  {\smallemptycirc} &
  % -- Data Remanence
  {\smallemptycirc} &
  % -- Insec. Boot Environ.
  {\smallemptycirc} &
  % -- Micro-electr. Exposure
  {\smallemptycirc} &
  % -- Weak Signature
  {\smallemptycirc} &
  % -- Inadeq. Sig. Verif. 
  % -- SYSTEM
  {\smallemptycirc} &
  % -- Insec. Permissions
  {\smallemptycirc} &
  % -- Library Vulnerability
  {\smallemptycirc} &
  % -- OS Vulnerabilities
  {\smallemptycirc} &
  % -- Coding Errors
  {\smallemptycirc} &
  % -- Insec. Network
  %  -- SYSTEM
  {\smallemptycirc} &
  % -- Insec. User Interactions
  {\smallemptycirc} &
  % -- Comp. Provider
  % -- EXT
  {\smallemptycirc} &
  % -- Malicious Insider
  {\smallemptycirc} &
  % -- Insider Compromise
  % -- INSIDER
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallhalfcirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallfullcirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  % {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  % -- &
  % -- &
  % -- &
  {\smallemptycirc} &
  {\smallfullcirc} &
  {\smallemptycirc} &
  % {\smallfullcirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallfullcirc} &
  {\smallfullcirc} &
  {\smallemptycirc} &
   \cellcolor{g2}{$1$} &
\cellcolor{r0}{$0$} &

  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallfullcirc} &
  % {\smallemptycirc} &
  % {\smallfullcirc} &
  % {\smallfullcirc} &
  % {\smallfullcirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % Liveness Assessment Features
  \cite{galbally2013image} 
   \\
 &
 &
 SIM Swap \cite{Kim2022ACountermeasures} & 
   {\smallemptycirc} &
  % -- rng
  {\smallfullcirc} &
  % -- inadequ auth
  {\smallemptycirc} &
  % -- inadequ encry
  {\smallemptycirc} &
  % -- Appl. Logic Flaw
  {\smallemptycirc} &
  % -- Low-strength pwds
  {\smallemptycirc} &
  % -- Data Leakage
  {\smallemptycirc} &
  % -- Data Remanence
  {\smallemptycirc} &
  % -- Data Remanence
  {\smallemptycirc} &
  % -- Insec. Boot Environ.
  {\smallemptycirc} &
  % -- Micro-electr. Exposure
  {\smallemptycirc} &
  % -- Weak Signature
  {\smallemptycirc} &
  % -- Inadeq. Sig. Verif. 
  % -- SYSTEM
  {\smallemptycirc} &
  % -- Insec. Permissions
  {\smallemptycirc} &
  % -- Library Vulnerability
  {\smallemptycirc} &
  % -- OS Vulnerabilities
  {\smallemptycirc} &
  % -- Coding Errors
  {\smallemptycirc} &
  % -- Insec. Network
  %  -- SYSTEM
  {\smallemptycirc} &
  % -- Insec. User Interactions
  {\smallemptycirc} &
  % -- Comp. Provider
  % -- EXT
  {\smallemptycirc} &
  % -- Malicious Insider
  {\smallemptycirc} &
  % -- Insider Compromise
  % -- INSIDER
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallhalfcirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallfullcirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  % {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  % -- &
  % -- &
  % -- &
  {\smallemptycirc} &
  {\smallfullcirc} &
  {\smallemptycirc} &
  % {\smallfullcirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallfullcirc} &
  {\smallfullcirc} &
  {\smallemptycirc} &
   \cellcolor{g0}{$0$} &
\cellcolor{r2}{$1$} &
  
  % {\smallfullcirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % Custom Keyboard Functions
  \cite{Kim2022ACountermeasures}
  \\
\midrule
\multirow{5}{*}{Storage}
   &
\hyperref[sec:fau-inj]{Fault Injection} &
  Fault Injection Attacks \cite{Akter2023AChallenges, hajdu2020using} &{\smallemptycirc} &
  % -- rng
  {\smallemptycirc} &
  % -- inadequ auth
  {\smallemptycirc} &
  % -- inadequ encry
  {\smallemptycirc} &
  % -- Appl. Logic Flaw
  {\smallemptycirc} &
  % -- Low-strength pwds
  {\smallemptycirc} &
  % -- Data Leakage
  {\smallfullcirc} &
  % -- Data Remanence
  {\smallfullcirc} &
  % -- Data Remanence
  {\smallemptycirc} &
  % -- Insec. Boot Environ.
  {\smallemptycirc} &
  % -- Micro-electr. Exposure
  {\smallemptycirc} &
  % -- Weak Signature
  {\smallemptycirc} &
  % -- Inadeq. Sig. Verif. 
  % -- SYSTEM
  {\smallemptycirc} &
  % -- Insec. Permissions
  {\smallemptycirc} &
  % -- Library Vulnerability
  {\smallemptycirc} &
  % -- OS Vulnerabilities
  {\smallemptycirc} &
  % -- Coding Errors
  {\smallemptycirc} &
  % -- Insec. Network
  %  -- SYSTEM
  {\smallemptycirc} &
  % -- Insec. User Interactions
  {\smallemptycirc} &
  % -- Comp. Provider
  % -- EXT
  {\smallemptycirc} &
  % -- Malicious Insider
  {\smallemptycirc} &
  % -- Insider Compromise
  % -- INSIDER
  {\smallfullcirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallfullcirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallfullcirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  % {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  % -- &
  % -- &
  % -- &
  {\smallemptycirc} &
  {\smallfullcirc} &
  {\smallemptycirc} &
  % {\smallfullcirc} &
  {\smallfullcirc} &
  {\smallfullcirc} &
  {\smallfullcirc} &
  {\smallfullcirc} &
  {\smallfullcirc} &
   \cellcolor{g4}{$2$} &
\cellcolor{r0}{$0$} &

  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallfullcirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % Algorithmic Fault Detection
  \cite{Shuvo2023AAttacks, breier2022practical} 
   \\
 &
 \multirow{2}{*}{\hyperref[sec:tam-per]{Physical Tampering}} &
  Evil Maid \cite{Shaikh2022SurveyExchanges} &
{\smallemptycirc} &
  % -- rng
  {\smallfullcirc} &
  % -- inadequ auth
  {\smallemptycirc} &
  % -- inadequ encry
  {\smallemptycirc} &
  % -- Appl. Logic Flaw
  {\smallemptycirc} &
  % -- Low-strength pwds
  {\smallemptycirc} &
  % -- Data Leakage
  {\smallemptycirc} &
  % -- Data Remanence
  {\smallemptycirc} &
  % -- Data Remanence
  {\smallfullcirc} &
  % -- Insec. Boot Environ.
  {\smallemptycirc} &
  % -- Micro-electr. Exposure
  {\smallemptycirc} &
  % -- Weak Signature
  {\smallemptycirc} &
  % -- Inadeq. Sig. Verif. 
  % -- SYSTEM
  {\smallemptycirc} &
  % -- Insec. Permissions
  {\smallemptycirc} &
  % -- Library Vulnerability
  {\smallemptycirc} &
  % -- OS Vulnerabilities
  {\smallemptycirc} &
  % -- Coding Errors
  {\smallemptycirc} &
  % -- Insec. Network
  %  -- SYSTEM
  {\smallfullcirc} &
  % -- Insec. User Interactions
  {\smallemptycirc} &
  % -- Comp. Provider
  % -- EXT
  {\smallemptycirc} &
  % -- Malicious Insider
  {\smallemptycirc} &
  % -- Insider Compromise
  % -- INSIDER
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallfullcirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallfullcirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  % {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  % -- &
  % -- &
  % -- &
  {\smallfullcirc} &
  {\smallfullcirc} &
  {\smallemptycirc} &
  % {\smallfullcirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallfullcirc} &
   \cellcolor{g2}{$1$} &
\cellcolor{r0}{$0$} &

  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallfullcirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % Multi-factor Authentication
  \cite{Aratani2015AuthenticationChannel} 
   \\
 &
 &
  Microscopy \cite{courbon2016reverse} &
   % \multicolumn{2}{c}{\hyperref[sec:microscopy]{Microscopy} \cite{courbon2016reverse}}  & 
   {\smallemptycirc} &
  % -- rng
  {\smallemptycirc} &
  % -- inadequ auth
  {\smallemptycirc} &
  % -- inadequ encry
  {\smallemptycirc} &
  % -- Appl. Logic Flaw
  {\smallemptycirc} &
  % -- Low-strength pwds
  {\smallemptycirc} &
  % -- Data Leakage
  {\smallemptycirc} &
  % -- Data Remanence
  {\smallemptycirc} &
  % -- Data Remanence
  {\smallemptycirc} &
  % -- Insec. Boot Environ.
  {\smallfullcirc} &
  % -- Micro-electr. Exposure
  {\smallemptycirc} &
  % -- Weak Signature
  {\smallemptycirc} &
  % -- Inadeq. Sig. Verif. 
  % -- SYSTEM
  {\smallemptycirc} &
  % -- Insec. Permissions
  {\smallemptycirc} &
  % -- Library Vulnerability
  {\smallemptycirc} &
  % -- OS Vulnerabilities
  {\smallemptycirc} &
  % -- Coding Errors
  {\smallemptycirc} &
  % -- Insec. Network
  %  -- SYSTEM
  {\smallemptycirc} &
  % -- Insec. User Interactions
  {\smallemptycirc} &
  % -- Comp. Provider
  % -- EXT
  {\smallemptycirc} &
  % -- Malicious Insider
  {\smallemptycirc} &
  % -- Insider Compromise
  % -- INSIDER
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallfullcirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallfullcirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  % {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  % -- &
  % -- &
  % -- &
  {\smallemptycirc} &
  {\smallfullcirc} &
  {\smallemptycirc} &
  % {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallfullcirc} &
   \cellcolor{g2}{$1$} &
\cellcolor{r2}{$1$} &

% ** need to cite the source from industry but it was ledger or trezor

  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallfullcirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % \acf{puf} 
  \cite{hu2020overview, Urien2021InnovativeWallets} 
   \\
   &
\multirow{2}{*}{\hyperref[sec:non-inv-man]{Non-invasive Manip.}} &
  Cold Boot Attack \cite{Shaikh2022SurveyExchanges} &
{\smallemptycirc} &
  % -- rng
  {\smallemptycirc} &
  % -- inadequ auth
  {\smallemptycirc} &
  % -- inadequ encry
  {\smallfullcirc} &
  % -- Appl. Logic Flaw
  {\smallemptycirc} &
  % -- Low-strength pwds
  {\smallemptycirc} &
  % -- Data Leakage
  {\smallemptycirc} &
  % -- Data Remanence
  {\smallemptycirc} &
  % -- Data Remanence
  {\smallfullcirc} &
  % -- Insec. Boot Environ.
  {\smallemptycirc} &
  % -- Micro-electr. Exposure
  {\smallemptycirc} &
  % -- Weak Signature
  {\smallemptycirc} &
  % -- Inadeq. Sig. Verif. 
  % -- SYSTEM
  {\smallfullcirc} &
  % -- Insec. Permissions
  {\smallemptycirc} &
  % -- Library Vulnerability
  {\smallemptycirc} &
  % -- OS Vulnerabilities
  {\smallemptycirc} &
  % -- Coding Errors
  {\smallemptycirc} &
  % -- Insec. Network
  %  -- SYSTEM
  {\smallemptycirc} &
  % -- Insec. User Interactions
  {\smallemptycirc} &
  % -- Comp. Provider
  % -- EXT
  {\smallemptycirc} &
  % -- Malicious Insider
  {\smallemptycirc} &
  % -- Insider Compromise
  % -- INSIDER
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallfullcirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallfullcirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  % {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  % -- &
  % -- &
  % -- &
  {\smallemptycirc} &
  {\smallfullcirc} &
  {\smallemptycirc} &
  % {\smallfullcirc} &
  {\smallfullcirc} &
  {\smallfullcirc} &
  {\smallfullcirc} &
  {\smallemptycirc} &
  {\smallfullcirc} & 
   \cellcolor{g2}{$1$} &
\cellcolor{r0}{$0$} &

  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallfullcirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallfullcirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % Supplementary Storage
  \cite{altuwaijri2020android} 
   \\
 &
 &
 \acs{puf} Attacks \cite{wang2024efficient} &
   {\smallfullcirc} &
  % -- rng
  {\smallfullcirc} &
  % -- inadequ auth
  {\smallemptycirc} &
  % -- inadequ encry
  {\smallemptycirc} &
  % -- Appl. Logic Flaw
  {\smallemptycirc} &
  % -- Low-strength pwds
  {\smallemptycirc} &
  % -- Data Leakage
  {\smallemptycirc} &
  % -- Data Remanence
  {\smallemptycirc} &
  % -- Data Remanence
  {\smallemptycirc} &
  % -- Insec. Boot Environ.
  {\smallfullcirc} &
  % -- Micro-electr. Exposure
  {\smallemptycirc} &
  % -- Weak Signature
  {\smallemptycirc} &
  % -- Inadeq. Sig. Verif. 
  % -- SYSTEM
  {\smallemptycirc} &
  % -- Insec. Permissions
  {\smallemptycirc} &
  % -- Library Vulnerability
  {\smallemptycirc} &
  % -- OS Vulnerabilities
  {\smallemptycirc} &
  % -- Coding Errors
  {\smallemptycirc} &
  % -- Insec. Network
  %  -- SYSTEM
  {\smallemptycirc} &
  % -- Insec. User Interactions
  {\smallemptycirc} &
  % -- Comp. Provider
  % -- EXT
  {\smallemptycirc} &
  % -- Malicious Insider
  {\smallemptycirc} &
  % -- Insider Compromise
  % -- INSIDER
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallfullcirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallfullcirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  % {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  % -- &
  % -- &
  % -- &
  {\smallemptycirc} &
  {\smallfullcirc} &
  {\smallemptycirc} &
  % {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallfullcirc} &
   \cellcolor{g2}{$1$} &
\cellcolor{r0}{$0$} &

  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallfullcirc} &
  % \acf{puf} 
  \cite{Park2023, Park2024CloningFunction}
   \\
\midrule
\multirow{5}{*}{Cryptanalysis} 
&
\multirow{3}{*}{\hyperref[sec:side-channel]{Side-channel Analysis}}
&
Timing-based \cite{kocher1996timing}
&
   {\smallemptycirc} &
  % -- rng
  {\smallemptycirc} &
  % -- inadequ auth
  {\smallemptycirc} &
  % -- inadequ encry
  {\smallemptycirc} &
  % -- Appl. Logic Flaw
  {\smallemptycirc} &
  % -- Low-strength pwds
  {\smallfullcirc} &
  % -- Data Leakage
  {\smallemptycirc} &
  % -- Data Remanence
  {\smallemptycirc} &
  % -- Data Remanence
  {\smallemptycirc} &
  % -- Insec. Boot Environ.
  {\smallemptycirc} &
  % -- Micro-electr. Exposure
  {\smallemptycirc} &
  % -- Weak Signature
  {\smallemptycirc} &
  % -- Inadeq. Sig. Verif. 
  % -- SYSTEM
  {\smallemptycirc} &
  % -- Insec. Permissions
  {\smallemptycirc} &
  % -- Library Vulnerability
  {\smallemptycirc} &
  % -- OS Vulnerabilities
  {\smallemptycirc} &
  % -- Coding Errors
  {\smallemptycirc} &
  % -- Insec. Network
  %  -- SYSTEM
  {\smallemptycirc} &
  % -- Insec. User Interactions
  {\smallemptycirc} &
  % -- Comp. Provider
  % -- EXT
  {\smallemptycirc} &
  % -- Malicious Insider
  {\smallemptycirc} &
  % -- Insider Compromise
  % -- INSIDER
  {\smallfullcirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallfullcirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallfullcirc} &
  {\smallfullcirc} &
  {\smallemptycirc} &
  % {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  % -- &
  % -- &
  % -- &
  {\smallemptycirc} &
  {\smallfullcirc} &
  {\smallemptycirc} &
  % {\smallfullcirc} &
  {\smallfullcirc} &
  {\smallfullcirc} &
  {\smallfullcirc} &
  {\smallemptycirc} &
  {\smallfullcirc} &
   \cellcolor{g2}{$1$} &
\cellcolor{r0}{$0$} &

  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallfullcirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % Memory and Cache Data Split 
  \cite{Akter2023AChallenges, Gupta2019ImpactSecurity} 
   \\
&
&
Power on Crypt. Algo. \cite{Park2023}
&
   {\smallemptycirc} &
  % -- rng
  {\smallemptycirc} &
  % -- inadequ auth
  {\smallemptycirc} &
  % -- inadequ encry
  {\smallemptycirc} &
  % -- Appl. Logic Flaw
  {\smallemptycirc} &
  % -- Low-strength pwds
  {\smallfullcirc} &
  % -- Data Leakage
  {\smallemptycirc} &
  % -- Data Remanence
  {\smallemptycirc} &
  % -- Data Remanence
  {\smallemptycirc} &
  % -- Insec. Boot Environ.
  {\smallemptycirc} &
  % -- Micro-electr. Exposure
  {\smallemptycirc} &
  % -- Weak Signature
  {\smallemptycirc} &
  % -- Inadeq. Sig. Verif. 
  % -- SYSTEM
  {\smallemptycirc} &
  % -- Insec. Permissions
  {\smallemptycirc} &
  % -- Library Vulnerability
  {\smallemptycirc} &
  % -- OS Vulnerabilities
  {\smallemptycirc} &
  % -- Coding Errors
  {\smallemptycirc} &
  % -- Insec. Network
  %  -- SYSTEM
  {\smallemptycirc} &
  % -- Insec. User Interactions
  {\smallemptycirc} &
  % -- Comp. Provider
  % -- EXT
  {\smallemptycirc} &
  % -- Malicious Insider
  {\smallemptycirc} &
  % -- Insider Compromise
  % -- INSIDER
  {\smallfullcirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallfullcirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallfullcirc} &
  {\smallfullcirc} &
  {\smallemptycirc} &
  % {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  % -- &
  % -- &
  % -- &
  {\smallemptycirc} &
  {\smallfullcirc} &
  {\smallemptycirc} &
  % {\smallfullcirc} &
  {\smallfullcirc} &
  {\smallfullcirc} &
  {\smallfullcirc} &
  {\smallemptycirc} &
  {\smallfullcirc} &
  \cellcolor{g2}{$1$} &
\cellcolor{r0}{$0$} &

  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallfullcirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallfullcirc} &
  % Memory and Cache Data Split 
  \cite{Akter2023AChallenges, Gupta2019ImpactSecurity} 
   \\
&
   &
  Power on Hash \cite{Park2024CloningFunction} 
 &
   {\smallemptycirc} &
  % -- rng
  {\smallemptycirc} &
  % -- inadequ auth
  {\smallemptycirc} &
  % -- inadequ encry
  {\smallemptycirc} &
  % -- Appl. Logic Flaw
  {\smallemptycirc} &
  % -- Low-strength pwds
  {\smallfullcirc} &
  % -- Data Leakage
  {\smallemptycirc} &
  % -- Data Remanence
  {\smallemptycirc} &
  % -- Data Remanence
  {\smallemptycirc} &
  % -- Insec. Boot Environ.
  {\smallemptycirc} &
  % -- Micro-electr. Exposure
  {\smallemptycirc} &
  % -- Weak Signature
  {\smallemptycirc} &
  % -- Inadeq. Sig. Verif. 
  % -- SYSTEM
  {\smallemptycirc} &
  % -- Insec. Permissions
  {\smallemptycirc} &
  % -- Library Vulnerability
  {\smallemptycirc} &
  % -- OS Vulnerabilities
  {\smallemptycirc} &
  % -- Coding Errors
  {\smallemptycirc} &
  % -- Insec. Network
  %  -- SYSTEM
  {\smallemptycirc} &
  % -- Insec. User Interactions
  {\smallemptycirc} &
  % -- Comp. Provider
  % -- EXT
  {\smallemptycirc} &
  % -- Malicious Insider
  {\smallemptycirc} &
  % -- Insider Compromise
  % -- INSIDER
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallfullcirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallfullcirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  % {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  % -- &
  % -- &
  % -- &
  {\smallemptycirc} &
  {\smallfullcirc} &
  {\smallemptycirc} &
  % {\smallfullcirc} &
  {\smallfullcirc} &
  {\smallfullcirc} &
  {\smallfullcirc} &
  {\smallemptycirc} &
  {\smallfullcirc} &
  \cellcolor{g2}{$1$} &
\cellcolor{r0}{$0$} &

  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallfullcirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallfullcirc} &
  % Memory and Cache Data Split 
  \cite{Akter2023AChallenges, Gupta2019ImpactSecurity} 
   \\
 &
\multirow{2}{*}{\hyperref[sec:impl-exp]{Direct Exploitation}}
&
 Weak Signature  \cite{Rokhjavan2023SecuringWallets}
&
   {\smallfullcirc} &
  % -- rng
  {\smallemptycirc} &
  % -- inadequ auth
  {\smallemptycirc} &
  % -- inadequ encry
  {\smallemptycirc} &
  % -- Appl. Logic Flaw
  {\smallemptycirc} &
  % -- Low-strength pwds
  {\smallemptycirc} &
  % -- Data Leakage
  {\smallemptycirc} &
  % -- Data Remanence
  {\smallemptycirc} &
  % -- Data Remanence
  {\smallemptycirc} &
  % -- Insec. Boot Environ.
  {\smallemptycirc} &
  % -- Micro-electr. Exposure
  {\smallfullcirc} &
  % -- Weak Signature
  {\smallfullcirc} &
  % -- Inadeq. Sig. Verif. 
  % -- SYSTEM
  {\smallemptycirc} &
  % -- Insec. Permissions
  {\smallfullcirc} &
  % -- Library Vulnerability
  {\smallemptycirc} &
  % -- OS Vulnerabilities
  {\smallfullcirc} &
  % -- Coding Errors
  {\smallemptycirc} &
  % -- Insec. Network
  %  -- SYSTEM
  {\smallemptycirc} &
  % -- Insec. User Interactions
  {\smallemptycirc} &
  % -- Comp. Provider
  % -- EXT
  {\smallemptycirc} &
  % -- Malicious Insider
  {\smallemptycirc} &
  % -- Insider Compromise
  % -- INSIDER
  {\smallemptycirc} &
  {\smallfullcirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallfullcirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  % {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  % -- &
  % -- &
  % -- &
  {\smallemptycirc} &
  {\smallfullcirc} &
  {\smallemptycirc} &
  % {\smallfullcirc} &
  {\smallfullcirc} &
  {\smallfullcirc} &
  {\smallfullcirc} &
  {\smallemptycirc} &
  {\smallfullcirc} & 
  \cellcolor{g2}{$1$} &
\cellcolor{r0}{$0$} &

  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallfullcirc} &
  % {\smallemptycirc}
  % Secure Cryptograpphic Schemes 
  \cite{brengel2018identifying}
   \\
 &
 &
 Nonce Reuse \cite{brengel2018identifying}
&
  % -- rng
  {\smallemptycirc} &
  % -- inadequ auth
  {\smallemptycirc} &
  % -- inadequ encry
  {\smallemptycirc} &
  % -- Appl. Logic Flaw
  {\smallemptycirc} &
  % -- Low-strength pwds
  {\smallemptycirc} &
  % -- Data Leakage
  {\smallemptycirc} &
  % -- Data Remanence
  {\smallemptycirc} &
  % -- Data Remanence
  {\smallemptycirc} &
  % -- Insec. Boot Environ.
  {\smallemptycirc} &
  % -- Micro-electr. Exposure
  {\smallemptycirc} &
  % -- Weak Signature
  {\smallemptycirc} &
  % -- Inadeq. Sig. Verif. 
  % -- SYSTEM
  {\smallemptycirc} &
  % -- Insec. Permissions
  {\smallemptycirc} &
  % -- Library Vulnerability
  {\smallemptycirc} &
  % -- OS Vulnerabilities
  {\smallemptycirc} &
  % -- Coding Errors
  {\smallemptycirc} &
  % -- Insec. Network
  %  -- SYSTEM
  {\smallemptycirc} &
  % -- Insec. User Interactions
  {\smallemptycirc} &
  % -- Comp. Provider
  % -- EXT
  {\smallemptycirc} &
  % -- Malicious Insider
  {\smallemptycirc} &
  % -- Insider Compromise
  % -- INSIDER
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallfullcirc} &
  % --
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallfullcirc} &
  {\smallemptycirc} &
  % --
  {\smallemptycirc} &
  {\smallemptycirc} &
  {\smallemptycirc} &
  % --
  {\smallemptycirc} &
  {\smallfullcirc} &
  {\smallemptycirc} &
   % --
  % {\smallfullcirc} &
  {\smallfullcirc} &
  {\smallfullcirc} &
  {\smallfullcirc} &
  {\smallemptycirc} &
  {\smallfullcirc} &
  \cellcolor{g2}{$1$} &
\cellcolor{r0}{$0$} &
  %  % --
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  %  % --
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  %  % --
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  %  % --
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  %  % --
  % {\smallemptycirc} &
  % {\smallfullcirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc} &
  % {\smallemptycirc}
  % Deterministic Nonce Selection 
  \cite{brengel2018identifying} 
   \\
\midrule
% \multicolumn{3}{c}{}  &
%   &
% \multicolumn{44}{r}{Undetailed  }  &
%   $0$($0\%$) &
% \cellcolor{r6}{$51$($62\%$)} &
%    \\
\multicolumn{2}{c}{Summary}  
  &
\multicolumn{1}{c}{28 Attack Vectors}  
  &
\multicolumn{36}{c}{}  
  &
 \multicolumn{9}{r}{Attack Vectors Occurrence  }  &
  \cellcolor{g6}{$24$($86\%$)} &
\cellcolor{g2}{$9$($32\%$)} &
% (\hyperref[tab:attack-incidents]{\cellcolor{r0}{$83$($100\%$)}}) 
% $29$ Methods
   \\
\bottomrule
\end{tabular}
